Network Coding Can Beat Routing in Undirected Multiple-Unicast Networks

Network coding lets the nodes of a network combine messages rather than merely forward them. In undirected networks, where the two directions of an edge share its capacity, Li and Li conjectured in 2004 that coding offers no advantage over fractional routing; the conjecture has been confirmed for many special classes but never settled in general. In this paper, we disprove it by constructing a finite connected simple undirected network with unit shared edge capacities, maximum degree three, and distinct leaf terminals, on which a binary linear block code achieves a common rate strictly above the maximum fractional routing rate. The construction turns a short completion-time code into a reversible circuit whose registers all carry independent messages, and a temporal metric on its wires yields the strict routing bound. The underlying integer-coefficient construction works over every finite field and every nontrivial finite abelian group; for deterministic fixed-schedule codes the common-rate supremum is one and the closure of the rate region is the unit cube. Amplifying the gap with a degree-preserving tensor construction and an even subdivision gives, for every $0<\beta<1$, an unbounded family of connected, simple, subcubic, bipartite networks with girth at least $n^\beta$ on which coding approaches rate one while routing is bounded by $K_\beta/(\log n)^c$, with one positive exponent $c$ independent of $\beta$. The finite counterexample and the family theorem are formalized in Lean.

==> figures/overview.tikz <==
% figures/overview.tikz: generated by scripts/gen_overview_excalidraw.py
% from the element list of figures/overview.excalidraw; do not edit.
% Coordinates are Excalidraw px with y pointing down; 1 px = 0.482242 bp, so the
% bounding box (drawing plus the 10 px export padding) is 514.07 bp wide.
% Needs tikz with the arrows.meta library.
\begin{tikzpicture}[x=0.482242bp, y=-0.482242bp, line cap=round,
  line join=round, every node/.style={inner sep=0pt}]
\definecolor{ov0C8599}{HTML}{0C8599}
\definecolor{ov15AABF}{HTML}{15AABF}
\definecolor{ov1971C2}{HTML}{1971C2}
\definecolor{ov343A40}{HTML}{343A40}
\definecolor{ov495057}{HTML}{495057}
\definecolor{ov6741D9}{HTML}{6741D9}
\definecolor{ov868E96}{HTML}{868E96}
\definecolor{ovD0EBFF}{HTML}{D0EBFF}
\definecolor{ovE5DBFF}{HTML}{E5DBFF}
\definecolor{ovE6FCF5}{HTML}{E6FCF5}
\definecolor{ovE7F5FF}{HTML}{E7F5FF}
\definecolor{ovF1F3F5}{HTML}{F1F3F5}
\definecolor{ovF3F0FF}{HTML}{F3F0FF}
\definecolor{ovF8F9FA}{HTML}{F8F9FA}
\definecolor{ovFFFFFF}{HTML}{FFFFFF}
\useasboundingbox (-10,-10) rectangle (1056,318.5);
\filldraw[draw=ov1971C2, fill=ovE7F5FF, line width=0.9645bp]
  (32,0) -- (246,0) .. controls (267.333,0) and (278,10.667) .. (278,32) -- (278,194) .. controls (278,215.333) and (267.333,226) .. (246,226) -- (32,226) .. controls (10.667,226) and (0,215.333) .. (0,194) -- (0,32) .. controls (0,10.667) and (10.667,0) .. cycle;
\node[anchor=base west, text=ov1971C2, font={\small}] at (19,23.752) {Auxiliary network $H$};
\draw[draw=ov868E96, line width=0.7234bp] (63,74) -- (215,120);
\draw[draw=ov868E96, line width=0.7234bp] (63,74) -- (215,166);
\draw[draw=ov868E96, line width=0.7234bp] (63,120) -- (215,74);
\draw[draw=ov868E96, line width=0.7234bp] (63,120) -- (215,166);
\draw[draw=ov868E96, line width=0.7234bp] (63,166) -- (215,74);
\draw[draw=ov868E96, line width=0.7234bp] (63,166) -- (215,120);
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (111.64,88.72) circle[radius=2.5];
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (189.16,112.18) circle[radius=2.5];
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (98.416,95.436) circle[radius=2.5];
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (179.584,144.564) circle[radius=2.5];
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (88.84,112.18) circle[radius=2.5];
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (166.36,88.72) circle[radius=2.5];
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (88.84,127.82) circle[radius=2.5];
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (166.36,151.28) circle[radius=2.5];
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (98.416,144.564) circle[radius=2.5];
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (179.584,95.436) circle[radius=2.5];
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (111.64,151.28) circle[radius=2.5];
\filldraw[draw=ov868E96, fill=ov868E96, line width=0.4822bp] (189.16,127.82) circle[radius=2.5];
\draw[draw=ov1971C2, line width=0.9645bp] (23,120) -- (63,74);
\draw[draw=ov1971C2, line width=0.9645bp] (255,120) -- (215,74);
\draw[draw=ov1971C2, line width=0.9645bp] (23,120) -- (63,120);
\draw[draw=ov1971C2, line width=0.9645bp] (255,120) -- (215,120);
\draw[draw=ov1971C2, line width=0.9645bp] (23,120) -- (63,166);
\draw[draw=ov1971C2, line width=0.9645bp] (255,120) -- (215,166);
\draw[draw=ov6741D9, line width=1.4467bp] (23,120)
  .. controls (23.127,117.077) and (23.252,107.41) .. (23.76,102.46)
  .. controls (24.268,97.51) and (25.035,94.063) .. (26.05,90.3)
  .. controls (27.065,86.537) and (28.333,83.145) .. (29.85,79.88)
  .. controls (31.367,76.615) and (33.138,73.58) .. (35.15,70.71)
  .. controls (37.162,67.84) and (39.42,65.168) .. (41.92,62.66)
  .. controls (44.42,60.152) and (47.168,57.82) .. (50.15,55.66)
  .. controls (53.132,53.5) and (56.345,51.51) .. (59.81,49.7)
  .. controls (63.275,47.89) and (66.977,46.257) .. (70.94,44.8)
  .. controls (74.903,43.343) and (79.082,42.058) .. (83.59,40.96)
  .. controls (88.098,39.862) and (92.792,38.945) .. (97.99,38.21)
  .. controls (103.188,37.475) and (107.945,36.918) .. (114.78,36.55)
  .. controls (121.615,36.182) and (130.927,36) .. (139,36)
  .. controls (147.073,36) and (156.385,36.182) .. (163.22,36.55)
  .. controls (170.055,36.918) and (174.812,37.475) .. (180.01,38.21)
  .. controls (185.208,38.945) and (189.902,39.862) .. (194.41,40.96)
  .. controls (198.918,42.058) and (203.097,43.343) .. (207.06,44.8)
  .. controls (211.023,46.257) and (214.725,47.89) .. (218.19,49.7)
  .. controls (221.655,51.51) and (224.868,53.5) .. (227.85,55.66)
  .. controls (230.832,57.82) and (233.58,60.152) .. (236.08,62.66)
  .. controls (238.58,65.168) and (240.838,67.84) .. (242.85,70.71)
  .. controls (244.862,73.58) and (246.633,76.615) .. (248.15,79.88)
  .. controls (249.667,83.145) and (250.935,86.537) .. (251.95,90.3)
  .. controls (252.965,94.063) and (253.732,97.51) .. (254.24,102.46)
  .. controls (254.748,107.41) and (254.873,117.077) .. (255,120);
\node[anchor=base, text=ov6741D9, font={\scriptsize}] at (139,55) {cut set $F$};
\filldraw[draw=ov1971C2, fill=ovFFFFFF, line width=0.9645bp] (63,74) circle[radius=11];
\node[anchor=base, text=ov1971C2, font={\scriptsize}] at (63,77.78) {$s_1$};
\filldraw[draw=ov1971C2, fill=ovFFFFFF, line width=0.9645bp] (215,74) circle[radius=11];
\node[anchor=base, text=ov1971C2, font={\scriptsize}] at (215,77.78) {$t_1$};
\filldraw[draw=ov1971C2, fill=ovFFFFFF, line width=0.9645bp] (63,120) circle[radius=11];
\node[anchor=base, text=ov1971C2, font={\scriptsize}] at (63,123.78) {$s_2$};
\filldraw[draw=ov1971C2, fill=ovFFFFFF, line width=0.9645bp] (215,120) circle[radius=11];
\node[anchor=base, text=ov1971C2, font={\scriptsize}] at (215,123.78) {$t_2$};
\filldraw[draw=ov1971C2, fill=ovFFFFFF, line width=0.9645bp] (63,166) circle[radius=11];
\node[anchor=base, text=ov1971C2, font={\scriptsize}] at (63,169.78) {$s_3$};
\filldraw[draw=ov1971C2, fill=ovFFFFFF, line width=0.9645bp] (215,166) circle[radius=11];
\node[anchor=base, text=ov1971C2, font={\scriptsize}] at (215,169.78) {$t_3$};
\filldraw[draw=ov1971C2, fill=ovD0EBFF, line width=0.9645bp] (23,120) circle[radius=11];
\node[anchor=base, text=ov1971C2, font={\scriptsize}] at (23,123.78) {$v$};
\filldraw[draw=ov1971C2, fill=ovD0EBFF, line width=0.9645bp] (255,120) circle[radius=11];
\node[anchor=base, text=ov1971C2, font={\scriptsize}] at (255,123.78) {$w$};
\node[anchor=base, text=ov495057, font={\scriptsize}] at (119.64,76.72) {$x_{ij}$};
\node[anchor=base, text=ov495057, font={\scriptsize}] at (156.36,76.72) {$y_{ij}$};
\node[anchor=base west, text=ov1971C2, font={\scriptsize}] at (15,192.7) {base: 3 rounds; $b=5$ without $F$};
\node[anchor=base west, text=ov1971C2, font={\scriptsize}] at (15,214.9) {recursion: $T=2\cdot3^{2^h}$, $b\geq5^{2^h}$};
\filldraw[draw=ov6741D9, fill=ovF3F0FF, line width=0.9645bp]
  (354,0) -- (637,0) .. controls (658.333,0) and (669,10.667) .. (669,32) -- (669,194) .. controls (669,215.333) and (658.333,226) .. (637,226) -- (354,226) .. controls (332.667,226) and (322,215.333) .. (322,194) -- (322,32) .. controls (322,10.667) and (332.667,0) .. cycle;
\node[anchor=base west, text=ov6741D9, font={\small}] at (341,23.752) {Reversible circuit $C$};
\node[anchor=base east, text=ov6741D9, font={\scriptsize}] at (654,23.752) {cut-edge gate:};
\node[anchor=base east, text=ov6741D9, font={\scriptsize}] at (654,41.252) {$+2$ at each control port};
\filldraw[draw=ovE5DBFF, fill=ovE5DBFF, line width=0.9645bp]
  (348.75,64.5) -- (642.25,64.5) .. controls (652.083,64.5) and (657,69.417) .. (657,79.25) -- (657,108.75) .. controls (657,118.583) and (652.083,123.5) .. (642.25,123.5) -- (348.75,123.5) .. controls (338.917,123.5) and (334,118.583) .. (334,108.75) -- (334,79.25) .. controls (334,69.417) and (338.917,64.5) .. cycle;
\node[anchor=base east, text=ov6741D9, font={\scriptsize}] at (423,57.05) {source bank $S$};
\node[anchor=base east, text=ov6741D9, font={\scriptsize}] at (423,99.05) {workspace $Z$};
\node[anchor=base east, text=ov6741D9, font={\scriptsize}] at (423,141.05) {sink bank $Y$};
\draw[draw=ov868E96, line width=0.9645bp] (431,52) -- (478.556,52);
\draw[draw=ov868E96, line width=0.9645bp] (478.556,52) -- (645,52);
\draw[draw=ov868E96, line width=0.9645bp] (431,73) -- (478.556,73);
\draw[draw=ov868E96, line width=0.9645bp] (478.556,73) -- (610.183,73);
\draw[draw=ov6741D9, line width=1.4467bp] (610.183,73) -- (629.714,73);
\draw[draw=ov6741D9, line width=1.4467bp] (629.714,73) -- (645,73);
\draw[draw=ov868E96, line width=0.9645bp] (431,94) -- (521.548,94);
\draw[draw=ov868E96, line width=0.9645bp] (559.548,94) -- (590.651,94);
\draw[draw=ov868E96, line width=0.9645bp] (590.651,94) -- (610.183,94);
\draw[draw=ov868E96, line width=0.9645bp] (610.183,94) -- (629.714,94);
\draw[draw=ov868E96, line width=0.9645bp] (629.714,94) -- (645,94);
\draw[draw=ov868E96, line width=0.9645bp] (431,115) -- (490.444,115);
\draw[draw=ov868E96, line width=0.9645bp] (490.444,115) -- (590.651,115);
\draw[draw=ov868E96, line width=0.9645bp] (590.651,115) -- (645,115);
\draw[draw=ov868E96, line width=0.9645bp] (431,136) -- (490.444,136);
\draw[draw=ov868E96, line width=0.9645bp] (490.444,136) -- (645,136);
\node[anchor=base, text=ov868E96, font={\footnotesize}] at (540.548,98.15) {$\cdots$};
\draw[draw=ov343A40, line width=0.9645bp] (478.556,52) -- (478.556,73);
\filldraw[draw=ov343A40, fill=ov343A40, line width=0.9645bp] (478.556,52) circle[radius=4];
\filldraw[draw=ov343A40, fill=ovFFFFFF, line width=0.9645bp] (473.556,68) rectangle (483.556,78);
\draw[draw=ov343A40, line width=0.9645bp] (490.444,115) -- (490.444,136);
\filldraw[draw=ov343A40, fill=ov343A40, line width=0.9645bp] (490.444,115) circle[radius=4];
\filldraw[draw=ov343A40, fill=ovFFFFFF, line width=0.9645bp] (485.444,131) rectangle (495.444,141);
\draw[draw=ov343A40, line width=0.9645bp] (590.651,115) -- (590.651,94);
\filldraw[draw=ov343A40, fill=ov343A40, line width=0.9645bp] (590.651,115) circle[radius=4];
\filldraw[draw=ov343A40, fill=ovFFFFFF, line width=0.9645bp] (585.651,89) rectangle (595.651,99);
\draw[draw=ov343A40, line width=0.9645bp] (610.183,94) -- (610.183,73);
\filldraw[draw=ov343A40, fill=ov343A40, line width=0.9645bp] (610.183,94) circle[radius=4];
\filldraw[draw=ov343A40, fill=ovFFFFFF, line width=0.9645bp] (605.183,68) rectangle (615.183,78);
\draw[draw=ov6741D9, line width=1.4467bp] (629.714,73) -- (629.714,94);
\filldraw[draw=ov6741D9, fill=ov6741D9, line width=0.9645bp] (629.714,73) circle[radius=5];
\filldraw[draw=ov6741D9, fill=ovFFFFFF, line width=0.9645bp] (624.714,89) rectangle (634.714,99);
\draw[draw=ov868E96, line width=0.7234bp, -{Triangle[length=7.7946bp, width=7.0565bp, round]}] (431,163.5) -- (645.75,163.5);
\node[anchor=base, text=ov495057, font={\scriptsize}] at (431,187.5) {$0$};
\node[anchor=base, text=ov495057, font={\scriptsize}] at (538,187.5) {time};
\node[anchor=base, text=ov495057, font={\scriptsize}] at (636.5,187.5) {$M+1$};
\node[anchor=base, text=ov6741D9, font={\scriptsize}] at (495.5,212.1) {$S$ and $Y$ exchanged up to sign, every $Z$ value restored};
\filldraw[draw=ov0C8599, fill=ovE6FCF5, line width=0.9645bp]
  (745,0) -- (1014,0) .. controls (1035.333,0) and (1046,10.667) .. (1046,32) -- (1046,194) .. controls (1046,215.333) and (1035.333,226) .. (1014,226) -- (745,226) .. controls (723.667,226) and (713,215.333) .. (713,194) -- (713,32) .. controls (713,10.667) and (723.667,0) .. cycle;
\node[anchor=base west, text=ov0C8599, font={\small}] at (732,23.752) {Wire graph $W$ (gates split)};
\draw[draw=ov15AABF, line width=0.7234bp, dash pattern=on 3.8579bp off 4.5813bp] (737,56)
  .. controls (759.546,66.196) and (825.109,104.512) .. (872.275,117.179)
  .. controls (919.442,129.845) and (995.379,129.53) .. (1020,132);
\filldraw[draw=ov15AABF, fill=ov15AABF, line width=0.7234bp] (1020,132) -- (1006.072,137.569) -- (1006.781,124.91) -- cycle;
\draw[draw=ov15AABF, line width=0.7234bp, dash pattern=on 3.8579bp off 4.5813bp] (737,132)
  .. controls (759.546,121.804) and (825.109,83.488) .. (872.275,70.821)
  .. controls (919.442,58.155) and (995.379,58.47) .. (1020,56);
\filldraw[draw=ov15AABF, fill=ov15AABF, line width=0.7234bp] (1020,56) -- (1006.781,63.09) -- (1006.072,50.431) -- cycle;
\draw[draw=ov0C8599, line width=0.9645bp] (737,52) -- (804.778,52);
\draw[draw=ov0C8599, line width=0.9645bp] (804.778,52) -- (1022,52);
\draw[draw=ov0C8599, line width=0.9645bp] (737,73) -- (804.778,73);
\draw[draw=ov0C8599, line width=0.9645bp] (804.778,73) -- (970.234,73);
\draw[draw=ov6741D9, line width=1.4467bp] (970.234,73) -- (994.786,73);
\draw[draw=ov6741D9, line width=1.4467bp] (994.786,73) -- (1022,73);
\draw[draw=ov0C8599, line width=0.9645bp] (737,94) -- (945.683,94);
\draw[draw=ov0C8599, line width=0.9645bp] (945.683,94) -- (970.234,94);
\draw[draw=ov0C8599, line width=0.9645bp] (970.234,94) -- (994.786,94);
\draw[draw=ov0C8599, line width=0.9645bp] (994.786,94) -- (1022,94);
\draw[draw=ov0C8599, line width=0.9645bp] (737,115) -- (819.722,115);
\draw[draw=ov0C8599, line width=0.9645bp] (819.722,115) -- (945.683,115);
\draw[draw=ov0C8599, line width=0.9645bp] (945.683,115) -- (1022,115);
\draw[draw=ov0C8599, line width=0.9645bp] (737,136) -- (819.722,136);
\draw[draw=ov0C8599, line width=0.9645bp] (819.722,136) -- (1022,136);
\draw[draw=ov0C8599, line width=0.7234bp] (804.778,52) -- (804.778,73);
\draw[draw=ov0C8599, line width=0.7234bp] (819.722,115) -- (819.722,136);
\draw[draw=ov0C8599, line width=0.7234bp] (945.683,115) -- (945.683,94);
\draw[draw=ov0C8599, line width=0.7234bp] (970.234,94) -- (970.234,73);
\draw[draw=ov0C8599, line width=0.7234bp] (994.786,73) -- (994.786,94);
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (800.278,47.5) rectangle (809.278,56.5);
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (800.278,68.5) rectangle (809.278,77.5);
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (815.222,110.5) rectangle (824.222,119.5);
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (815.222,131.5) rectangle (824.222,140.5);
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (941.183,110.5) rectangle (950.183,119.5);
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (941.183,89.5) rectangle (950.183,98.5);
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (965.734,89.5) rectangle (974.734,98.5);
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (965.734,68.5) rectangle (974.734,77.5);
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (990.286,68.5) rectangle (999.286,77.5);
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (990.286,89.5) rectangle (999.286,98.5);
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (731,52) circle[radius=6];
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (1028,52) circle[radius=6];
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (731,73) circle[radius=6];
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (1028,73) circle[radius=6];
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (731,94) circle[radius=6];
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (1028,94) circle[radius=6];
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (731,115) circle[radius=6];
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (1028,115) circle[radius=6];
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (731,136) circle[radius=6];
\filldraw[draw=ov0C8599, fill=ovFFFFFF, line width=0.9645bp] (1028,136) circle[radius=6];
\node[anchor=base, text=ov0C8599, font={\scriptsize}] at (774.889,40.3) {$\alpha_e=$ span};
\node[anchor=base, text=ov0C8599, font={\scriptsize}] at (909.389,40.3) {$\alpha_e=$ span};
\node[anchor=base west, text=ov0C8599, font={\scriptsize\medmuskip=1.5mu\relax\thickmuskip=2.5mu\relax}] at (728,159) {$N$ demands, one per register};
\node[anchor=base west, text=ov0C8599, font={\scriptsize\medmuskip=1.5mu\relax\thickmuskip=2.5mu\relax}] at (728,176.82) {$\sum$ spans $=N(M{+}1)=\sum$ baselines};
\node[anchor=base west, text=ov0C8599, font={\scriptsize\medmuskip=1.5mu\relax\thickmuskip=2.5mu\relax}] at (728,197.53) {$Q_0=N(M{+}1)+4g_F<H_0=N(M{+}1)+2k$};
\node[anchor=base west, text=ov0C8599, font={\scriptsize\medmuskip=1.5mu\relax\thickmuskip=2.5mu\relax}] at (728,215.1) {$R_{\mathrm{route}}\leq Q_0/H_0<1$; one-use code $\Rightarrow$ rate $\to1$};
\draw[draw=ov343A40, line width=0.9645bp, -{Triangle[length=7.7834bp, width=6.9543bp, round]}] (286,113) -- (315,113);
\draw[draw=ov343A40, line width=0.9645bp, -{Triangle[length=7.7834bp, width=6.9543bp, round]}] (677,113) -- (706,113);
\filldraw[draw=ov868E96, fill=ovF8F9FA, line width=0.9645bp]
  (18.625,234) -- (1027.375,234) .. controls (1039.792,234) and (1046,240.208) .. (1046,252.625) -- (1046,289.875) .. controls (1046,302.292) and (1039.792,308.5) .. (1027.375,308.5) -- (18.625,308.5) .. controls (6.208,308.5) and (0,302.292) .. (0,289.875) -- (0,252.625) .. controls (0,240.208) and (6.208,234) .. cycle;
\node[anchor=base west, text=ov343A40, font={\scriptsize}] at (12,255.25) {From $W$ to the networks of Theorem~\ref{thm:main}: $R_{\mathrm{route}}\leq K_\beta/(\log n)^c$};
\filldraw[draw=ov868E96, fill=ovF1F3F5, line width=0.9645bp]
  (19.5,266.5) -- (252.75,266.5) .. controls (257.75,266.5) and (260.25,269) .. (260.25,274) -- (260.25,289) .. controls (260.25,294) and (257.75,296.5) .. (252.75,296.5) -- (19.5,296.5) .. controls (14.5,296.5) and (12,294) .. (12,289) -- (12,274) .. controls (12,269) and (14.5,266.5) .. cycle;
\node[anchor=base, text=ov343A40, font={\scriptsize}] at (136.125,286.03) {select component, normalize metric};
\draw[draw=ov343A40, line width=0.9645bp, -{Triangle[length=7.7834bp, width=6.9543bp, round]}] (268.25,281.5) -- (297.25,281.5);
\filldraw[draw=ov868E96, fill=ovF1F3F5, line width=0.9645bp]
  (311.75,266.5) -- (430,266.5) .. controls (435,266.5) and (437.5,269) .. (437.5,274) -- (437.5,289) .. controls (437.5,294) and (435,296.5) .. (430,296.5) -- (311.75,296.5) .. controls (306.75,296.5) and (304.25,294) .. (304.25,289) -- (304.25,274) .. controls (304.25,269) and (306.75,266.5) .. cycle;
\node[anchor=base, text=ov343A40, font={\scriptsize}] at (370.875,286.03) {seed $\mathcal S_0$, $\rho_0<1$};
\draw[draw=ov343A40, line width=0.9645bp, -{Triangle[length=7.7834bp, width=6.9543bp, round]}] (445.5,281.5) -- (474.5,281.5);
\filldraw[draw=ov868E96, fill=ovF1F3F5, line width=0.9645bp]
  (489,266.5) -- (698.25,266.5) .. controls (703.25,266.5) and (705.75,269) .. (705.75,274) -- (705.75,289) .. controls (705.75,294) and (703.25,296.5) .. (698.25,296.5) -- (489,296.5) .. controls (484,296.5) and (481.5,294) .. (481.5,289) -- (481.5,274) .. controls (481.5,269) and (484,266.5) .. cycle;
\node[anchor=base, text=ov343A40, font={\scriptsize}] at (593.625,286.03) {self-tensor: $\mathcal S_{j+1}$, ${\rho_{j+1}}={\rho_j}^{2}$};
\draw[draw=ov343A40, line width=0.9645bp, -{Triangle[length=7.7834bp, width=6.9543bp, round]}] (713.75,281.5) -- (742.75,281.5);
\filldraw[draw=ov868E96, fill=ovF1F3F5, line width=0.9645bp]
  (757.25,266.5) -- (1026.5,266.5) .. controls (1031.5,266.5) and (1034,269) .. (1034,274) -- (1034,289) .. controls (1034,294) and (1031.5,296.5) .. (1026.5,296.5) -- (757.25,296.5) .. controls (752.25,296.5) and (749.75,294) .. (749.75,289) -- (749.75,274) .. controls (749.75,269) and (752.25,266.5) .. cycle;
\node[anchor=base, text=ov343A40, font={\scriptsize}] at (891.875,286.03) {even subdivision: $G_j$ bipartite, girth $\geq n^\beta$};
\end{tikzpicture}%

